Performance Measures and a Data Set for Multi-Target, Multi-Camera Tracking

To help accelerate progress in multi-target, multi-camera tracking systems, we present (i) a new pair of precision-recall measures of performance that treats errors of all types uniformly and emphasizes correct identification over sources of error; (ii) the largest fully-annotated and calibrated data set to date with more than 2 million frames of 1080p, 60fps video taken by 8 cameras observing more than 2,700 identities over 85 minutes; and (iii) a reference software system as a comparison baseline. We show that (i) our measures properly account for bottom-line identity match performance in the multi-camera setting; (ii) our data set poses realistic challenges to current trackers; and (iii) the performance of our system is comparable to the state of the art.

==> standalones/FRG1.tex <==
% 
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}


\begin{tikzpicture}

% base figure
\coordinate (GT11) at (2,3);
\coordinate (GT12) at (3.5,4);
\coordinate (GT21) at (3.8,4);
\coordinate (GT22) at (5.3,5);
\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
\draw[thin] (3.3,4.5)--(3.6,3.75);
\draw[thin] (3.6,4.5)--(3.9,3.75);

\coordinate (PR11) at (1.9,3.3);
\coordinate (PR12) at (3.4,4.25);
\coordinate (PR21) at (3.7,4.25);
\coordinate (PR22) at (5.2,5.3);
\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);

% GT
\draw (GT11)+(0.4,0) node {A};
\draw (GT21)+(0.5,-0.25) node {A};

% PREDICTION
\coordinate (L11) at (2.8,3);
\coordinate (L12) at (2.8,5);
\path[very thick, name path=L1] (L11)-- (L12);
\path[name intersections={of=L1 and PR1, by=E1}];
\draw (E1) node[cross=3pt,thick, rotate=30] {};

\draw (PR11)+(0.3,0.7) node {a};
\draw (PR11)+(1.15,1.15) node {b};
\draw (PR21)+(0.6,0.45) node {a};

\end{tikzpicture}

\end{document}

==> standalones/FRG2.tex <==
% 
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}

% base figure
\coordinate (GT11) at (2,3);
\coordinate (GT12) at (3.5,4);
\coordinate (GT21) at (3.8,4);
\coordinate (GT22) at (5.3,5);
\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
\draw[thin] (3.3,4.5)--(3.6,3.75);
\draw[thin] (3.6,4.5)--(3.9,3.75);

\coordinate (PR11) at (1.9,3.3);
\coordinate (PR12) at (3.4,4.25);
\coordinate (PR21) at (3.7,4.25);
\coordinate (PR22) at (5.2,5.3);
\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);

% GT
\draw (GT11)+(0.4,0) node {A};
\draw (GT21)+(0.5,-0.25) node {A};

% PREDICTION
\coordinate (L11) at (2.8,3);
\coordinate (L12) at (2.8,5);
\coordinate (L21) at (4.3,3);
\coordinate (L22) at (4.3,5);
\path[very thick, name path=L1] (L11)-- (L12);
\path[very thick, name path=L2] (L21)-- (L22);
\path[name intersections={of=L1 and PR1, by=E1}];
\path[name intersections={of=L2 and PR2, by=E2}];
\draw (E1) node[cross=3pt,thick, rotate=30] {};
\draw (E2) node[cross=3pt,thick, rotate=30] {};

\draw (PR11)+(0.3,0.7) node {a};
\draw (PR11)+(1.15,1.15) node {b};
\draw (PR21)+(0.2,0.25) node {c};
\draw (PR21)+(0.9,0.7) node {a};

\end{tikzpicture}
\end{document}

==> standalones/FRG_blind.tex <==
% 
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}

% base figure
\coordinate (GT11) at (2,3);
\coordinate (GT12) at (3.5,4);
\coordinate (GT21) at (3.8,4);
\coordinate (GT22) at (5.3,5);
\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
\draw[thin] (3.3,4.5)--(3.6,3.75);
\draw[thin] (3.6,4.5)--(3.9,3.75);

\coordinate (PR11) at (1.9,3.3);
\coordinate (PR12) at (3.4,4.25);
\coordinate (PR21) at (3.7,4.25);
\coordinate (PR22) at (5.2,5.3);
\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);

% GT
\draw (GT11)+(0.4,0) node {A};
\draw (GT21)+(0.5,-0.25) node {A};

% PREDICTION
\coordinate (L11) at (2.8,3);
\coordinate (L12) at (2.8,5);
\coordinate (L21) at (4.3,3);
\coordinate (L22) at (4.3,5);
\path[very thick, name path=L1] (L11)-- (L12);
\path[very thick, name path=L2] (L21)-- (L22);
\path[name intersections={of=L1 and PR1, by=E1}];
\path[name intersections={of=L2 and PR2, by=E2}];
\draw (E1) node[cross=3pt,thick, rotate=30] {};
\draw (E2) node[cross=3pt,thick, rotate=30] {};

\draw (PR11)+(0.3,0.7) node {a};
\draw (PR11)+(1.15,1.15) node {b};
\draw (PR21)+(0.2,0.25) node {b};
\draw (PR21)+(0.9,0.7) node {c};

\end{tikzpicture}
\end{document}

==> standalones/FRG_ok.tex <==
% 
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}

% base figure
\coordinate (GT11) at (2,3);
\coordinate (GT12) at (3.5,4);
\coordinate (GT21) at (3.8,4);
\coordinate (GT22) at (5.3,5);
\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
\draw[thin] (3.3,4.5)--(3.6,3.75);
\draw[thin] (3.6,4.5)--(3.9,3.75);

\coordinate (PR11) at (1.9,3.3);
\coordinate (PR12) at (3.4,4.25);
\coordinate (PR21) at (3.7,4.25);
\coordinate (PR22) at (5.2,5.3);
\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);

% GT
\draw (GT11)+(0.4,0) node {A};
\draw (GT21)+(0.5,-0.25) node {A};

% PREDICTION
\coordinate (L11) at (2.8,3);
\coordinate (L12) at (2.8,5);
\coordinate (L21) at (4.3,3);
\coordinate (L22) at (4.3,5);
\path[very thick, name path=L1] (L11)-- (L12);
\path[very thick, name path=L2] (L21)-- (L22);
\path[name intersections={of=L1 and PR1, by=E1}];
\path[name intersections={of=L2 and PR2, by=E2}];
\draw (E1) node[cross=3pt,thick, rotate=30] {};
\draw (E2) node[cross=3pt,thick, rotate=30] {};

\draw (PR11)+(0.3,0.7) node {a};
\draw (PR11)+(1.15,1.15) node {b};
\draw (PR21)+(0.2,0.25) node {b};
\draw (PR21)+(0.9,0.7) node {a};

\end{tikzpicture}
\end{document}

==> standalones/IDS1.tex <==
% 
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}

% base figure
\coordinate (GT11) at (2,3);
\coordinate (GT12) at (3.5,4);
\coordinate (GT21) at (3.8,4);
\coordinate (GT22) at (5.3,5);
\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
\draw[thin] (3.3,4.5)--(3.6,3.75);
\draw[thin] (3.6,4.5)--(3.9,3.75);

\coordinate (PR11) at (1.9,3.3);
\coordinate (PR12) at (3.4,4.25);
\coordinate (PR21) at (3.7,4.25);
\coordinate (PR22) at (5.2,5.3);
\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);

% GT
\draw (GT11)+(0.4,0) node {A};
\draw (GT21)+(0.5,-0.25) node {A};
\draw (GT11)+(1.3,0.6) node {B};

% PREDICTION
\coordinate (L11) at (2.9,3);
\coordinate (L12) at (2.9,5);
\path[very thick, name path=L1] (L11)-- (L12);
\path[name intersections={of=L1 and GT1, by=E1}];
\draw (E1) node[cross=3pt,thick, rotate=30] {};

\draw (PR11)+(0.3,0.7) node {a};
\draw (PR21)+(0.6,0.45) node {a};

\end{tikzpicture}
\end{document}

==> standalones/IDS2.tex <==
% 
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}

% base figure
\coordinate (GT11) at (2,3);
\coordinate (GT12) at (3.5,4);
\coordinate (GT21) at (3.8,4);
\coordinate (GT22) at (5.3,5);
\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
\draw[thin] (3.3,4.5)--(3.6,3.75);
\draw[thin] (3.6,4.5)--(3.9,3.75);

\coordinate (PR11) at (1.9,3.3);
\coordinate (PR12) at (3.4,4.25);
\coordinate (PR21) at (3.7,4.25);
\coordinate (PR22) at (5.2,5.3);
\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);

% GT
\draw (GT11)+(0.4,0) node {A};
\draw (GT21)+(0.4,-0.25) node {C};
\draw (GT11)+(1.3,0.6) node {B};
\draw (GT21)+(1.5,0.5) node {A};

% PREDICTION
\coordinate (L11) at (2.9,3);
\coordinate (L12) at (2.9,5);
\coordinate (L21) at (4.4,3);
\coordinate (L22) at (4.4,5);
\path[very thick, name path=L1] (L11)-- (L12);
\path[very thick, name path=L2] (L21)-- (L22);
\path[name intersections={of=L1 and GT1, by=E1}];
\path[name intersections={of=L2 and GT2, by=E2}];
\draw (E1) node[cross=3pt,thick, rotate=30] {};
\draw (E2) node[cross=3pt,thick, rotate=30] {};

\draw (PR11)+(0.3,0.7) node {a};
\draw (PR21)+(0.9,0.7) node {a};

\end{tikzpicture}
\end{document}

==> standalones/IDS_blind.tex <==
% 
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}

% base figure
\coordinate (GT11) at (2,3);
\coordinate (GT12) at (3.5,4);
\coordinate (GT21) at (3.8,4);
\coordinate (GT22) at (5.3,5);
\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
\draw[thin] (3.3,4.5)--(3.6,3.75);
\draw[thin] (3.6,4.5)--(3.9,3.75);

\coordinate (PR11) at (1.9,3.3);
\coordinate (PR12) at (3.4,4.25);
\coordinate (PR21) at (3.7,4.25);
\coordinate (PR22) at (5.2,5.3);
\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);

% GT
\draw (GT11)+(0.4,0) node {A};
\draw (GT21)+(0.4,-0.25) node {B};
\draw (GT11)+(1.3,0.6) node {B};
\draw (GT21)+(1.5,0.5) node {C};

% PREDICTION
\coordinate (L11) at (2.9,3);
\coordinate (L12) at (2.9,5);
\coordinate (L21) at (4.4,3);
\coordinate (L22) at (4.4,5);
\path[very thick, name path=L1] (L11)-- (L12);
\path[very thick, name path=L2] (L21)-- (L22);
\path[name intersections={of=L1 and GT1, by=E1}];
\path[name intersections={of=L2 and GT2, by=E2}];
\draw (E1) node[cross=3pt,thick, rotate=30] {};
\draw (E2) node[cross=3pt,thick, rotate=30] {};

\draw (PR11)+(0.3,0.7) node {a};
\draw (PR21)+(0.9,0.7) node {a};

\end{tikzpicture}
\end{document}

==> standalones/IDS_ok.tex <==
% 
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}

% base figure
\coordinate (GT11) at (2,3);
\coordinate (GT12) at (3.5,4);
\coordinate (GT21) at (3.8,4);
\coordinate (GT22) at (5.3,5);
\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
\draw[thin] (3.3,4.5)--(3.6,3.75);
\draw[thin] (3.6,4.5)--(3.9,3.75);

\coordinate (PR11) at (1.9,3.3);
\coordinate (PR12) at (3.4,4.25);
\coordinate (PR21) at (3.7,4.25);
\coordinate (PR22) at (5.2,5.3);
\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);

% GT
\draw (GT11)+(0.4,0) node {A};
\draw (GT21)+(0.4,-0.25) node {B};
\draw (GT11)+(1.3,0.6) node {B};
\draw (GT21)+(1.5,0.5) node {A};

% PREDICTION
\coordinate (L11) at (2.9,3);
\coordinate (L12) at (2.9,5);
\coordinate (L21) at (4.4,3);
\coordinate (L22) at (4.4,5);
\path[very thick, name path=L1] (L11)-- (L12);
\path[very thick, name path=L2] (L21)-- (L22);
\path[name intersections={of=L1 and GT1, by=E1}];
\path[name intersections={of=L2 and GT2, by=E2}];
\draw (E1) node[cross=3pt,thick, rotate=30] {};
\draw (E2) node[cross=3pt,thick, rotate=30] {};

\draw (PR11)+(0.3,0.7) node {a};
\draw (PR21)+(0.9,0.7) node {a};

\end{tikzpicture}
\end{document}

==> standalones/TL.tex <==
% 
\documentclass[varwidth]{standalone}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{tikz}
\usetikzlibrary{shapes.misc,intersections}

\tikzset{cross/.style={cross out, draw, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}}
\begin{document}
\thispagestyle{empty}

\begin{figure}
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \begin{tikzpicture}
			% base figure
			\coordinate (GT11) at (2,3);
			\coordinate (GT12) at (3.5,4);
			\coordinate (GT21) at (3.5,4);
			\coordinate (GT22) at (5.0,5);
			\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
			\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
			
			\coordinate (PR11) at (1.9,3.3);
			\coordinate (PR12) at (3.4,4.25);
			\coordinate (PR21) at (3.4,4.25);
			\coordinate (PR22) at (4.9,5.3);
			\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
			\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);
			
			% GT
			\draw (GT11)+(0.4,0) node {A};
			
			% PREDICTION
			\coordinate (L11) at (3.8,3);
			\coordinate (L12) at (3.8,5);
			\path[very thick, name path=L1] (L11)-- (L12);
			\path[name intersections={of=L1 and PR2, by=E1}];
			\draw (E1) node[cross=3pt,thick, rotate=30] {};
			
			\draw (PR11)+(0.3,0.7) node {a};
			\draw (PR21)+(0.8,0.65) node {b};
			\end{tikzpicture}
    \end{subfigure}
    \hspace{-1.5cm}
    \begin{subfigure}[b]{0.45\textwidth}
        \begin{tikzpicture}
			% base figure
			\coordinate (GT11) at (2,3);
			\coordinate (GT12) at (3.5,4);
			\coordinate (GT21) at (3.5,4);
			\coordinate (GT22) at (5.0,5);
			\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
			\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
			
			\coordinate (PR11) at (1.9,3.3);
			\coordinate (PR12) at (3.4,4.25);
			\coordinate (PR21) at (3.4,4.25);
			\coordinate (PR22) at (4.9,5.3);
			\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
			\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);
			
			% GT
			\draw (GT11)+(0.4,0) node {A};
			
			% PREDICTION
			\coordinate (L11) at (3.8,3);
			\coordinate (L12) at (3.8,5);
			\path[very thick, name path=L1] (L11)-- (L12);
			\path[name intersections={of=L1 and PR2, by=E1}];
			\draw (E1) node[cross=3pt,thick, rotate=30] {};
			
			\coordinate (L21) at (4.25,3);
			\coordinate (L22) at (4.25,5);
			\path[very thick, name path=L2] (L21)-- (L22);
			\path[name intersections={of=L2 and PR2, by=E2}];
			\draw (E2) node[cross=3pt,thick, rotate=30] {};
			
			\coordinate (L31) at (4.6,3);
			\coordinate (L32) at (4.6,5);
			\path[very thick, name path=L3] (L31)-- (L32);
			\path[name intersections={of=L3 and PR2, by=E3}];
			\draw (E3) node[cross=3pt,thick, rotate=30] {};
			
			\draw (PR11)+(0.3,0.7) node {a};
			\draw (PR21)+(0.5,0.5) node {b};
			\draw (PR21)+(0.85,0.8) node {c};
			\draw (PR21)+(1.25,1.1) node {d};
			\end{tikzpicture}
    \end{subfigure}\hspace{-2.2cm}
    \vspace{0.5cm}\\
    \begin{subfigure}[b]{0.45\textwidth}
        \begin{tikzpicture}
			% base figure
			\coordinate (GT11) at (2,3);
			\coordinate (GT12) at (3.5,4);
			\coordinate (GT21) at (3.5,4);
			\coordinate (GT22) at (5.0,5);
			\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
			\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
			
			\coordinate (PR11) at (1.9,3.3);
			\coordinate (PR12) at (3.4,4.25);
			\coordinate (PR21) at (3.4,4.25);
			\coordinate (PR22) at (4.9,5.3);
			\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
			\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);
			
			% GT
			\draw (GT11)+(0.4,0) node {A};
			
			% PREDICTION
			\coordinate (L11) at (3.8,3);
			\coordinate (L12) at (3.8,5);
			\path[very thick, name path=L1] (L11)-- (L12);
			\path[name intersections={of=L1 and PR2, by=E1}];
			\draw (E1) node[cross=3pt,thick, rotate=30] {};
			
			\draw (PR11)+(0.3,0.7) node {a};
			\draw (PR21)+(0.8,0.65) node {b};
			\end{tikzpicture}
    \end{subfigure}
    \hspace{-1.5cm}
    \begin{subfigure}[b]{0.45\textwidth}
                \begin{tikzpicture}
			% base figure
			\coordinate (GT11) at (2,3);
			\coordinate (GT12) at (3.5,4);
			\coordinate (GT21) at (3.5,4);
			\coordinate (GT22) at (5.0,5);
			\draw[very thick, name path=GT1] (GT11) parabola[bend at end] (GT12);
			\draw[very thick, name path=GT2] (GT21) parabola[bend at start] (GT22);
			
			\coordinate (PR11) at (1.9,3.3);
			\coordinate (PR12) at (3.4,4.25);
			\coordinate (PR21) at (3.4,4.25);
			\coordinate (PR22) at (4.9,5.3);
			\draw[thin, name path=PR1] (PR11) parabola[bend at end] (PR12);
			\draw[thin, name path=PR2] (PR21) parabola[bend at start] (PR22);
			
			% GT
			\draw (GT11)+(0.4,0) node {A};
			
			% PREDICTION
			\coordinate (L11) at (4.4,3);
			\coordinate (L12) at (4.4,5);
			\path[very thick, name path=L1] (L11)-- (L12);
			\path[name intersections={of=L1 and PR2, by=E1}];
			\draw (E1) node[cross=3pt,thick, rotate=30] {};
			
			\draw (PR11)+(0.3,0.7) node {a};
			\draw (PR21)+(1.1,1) node {b};
			\end{tikzpicture}
    \end{subfigure}\hspace{-2.2cm}
\end{figure}

\end{document}
